Extracting Infinite System Properties from Finite Size Clusters: `Phase Randomization/Boundary Condition Averaging'

When electron-electron correlations are important, it is often necessary to use exact numerical methods, such as Lanczos diagonalization, to study the full many-body Hamiltonian. Unfortunately, such exact diagonalization methods are restricted to small system sizes. We show that if the Hubbard $U$ term is replaced by a ``periodic Hubbard" term, the full many body Hamiltonian may be numerically exactly solved, even for very large systems (even $>$100 sites), though only for low fillings. However, for half-filled systems and large $U$ this approach is not only no longer exact, it no longer improves extrapolation to larger systems. We discuss how generalized ``randomized variable averaging'' (RVA) or ``phase randomization'' schemes can be reliably employed to improve extrapolation to large system sizes in this regime. This general approach can be combined with any many-body method and is thus of broad interest and applicability.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%% END %%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%   cut here for fig 1 and 2 (one file)  %%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Sat Aug 22 11:42:32 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
750 1800 p
750 1800 p
/solid f
870 1930 m
855 1954 m
855 1908 n
857 1954 m
883 1912 n
857 1950 m
883 1908 n
883 1954 m
883 1908 n
848 1954 m
857 1954 n
876 1954 m
890 1954 n
848 1908 m
861 1908 n
921 1930 m
906 1939 m
903 1936 n
906 1934 n
908 1936 n
906 1939 n
906 1912 m
903 1910 n
906 1908 n
908 1910 n
906 1912 n
870 1930 m
1832 1930 m
1823 1954 m
1817 1952 n
1814 1948 n
1814 1941 n
1817 1936 n
1823 1934 n
1832 1934 n
1838 1936 n
1841 1941 n
1841 1948 n
1838 1952 n
1832 1954 n
1823 1954 n
1823 1954 m
1819 1952 n
1817 1948 n
1817 1941 n
1819 1936 n
1823 1934 n
1832 1934 m
1836 1936 n
1838 1941 n
1838 1948 n
1836 1952 n
1832 1954 n
1823 1934 m
1817 1932 n
1814 1930 n
1812 1926 n
1812 1917 n
1814 1912 n
1817 1910 n
1823 1908 n
1832 1908 n
1838 1910 n
1841 1912 n
1843 1917 n
1843 1926 n
1841 1930 n
1838 1932 n
1832 1934 n
1823 1934 m
1819 1932 n
1817 1930 n
1814 1926 n
1814 1917 n
1817 1912 n
1819 1910 n
1823 1908 n
1832 1908 m
1836 1910 n
1838 1912 n
1841 1917 n
1841 1926 n
1838 1930 n
1836 1932 n
1832 1934 n
1832 1930 m
1291 1930 m
1282 1954 m
1276 1952 n
1273 1948 n
1273 1941 n
1276 1936 n
1282 1934 n
1291 1934 n
1297 1936 n
1300 1941 n
1300 1948 n
1297 1952 n
1291 1954 n
1282 1954 n
1282 1954 m
1278 1952 n
1276 1948 n
1276 1941 n
1278 1936 n
1282 1934 n
1291 1934 m
1295 1936 n
1297 1941 n
1297 1948 n
1295 1952 n
1291 1954 n
1282 1934 m
1276 1932 n
1273 1930 n
1271 1926 n
1271 1917 n
1273 1912 n
1276 1910 n
1282 1908 n
1291 1908 n
1297 1910 n
1300 1912 n
1302 1917 n
1302 1926 n
1300 1930 n
1297 1932 n
1291 1934 n
1282 1934 m
1278 1932 n
1276 1930 n
1273 1926 n
1273 1917 n
1276 1912 n
1278 1910 n
1282 1908 n
1291 1908 m
1295 1910 n
1297 1912 n
1300 1917 n
1300 1926 n
1297 1930 n
1295 1932 n
1291 1934 n
1291 1930 m
1071 1930 m
1062 1954 m
1056 1952 n
1053 1948 n
1053 1941 n
1056 1936 n
1062 1934 n
1071 1934 n
1077 1936 n
1080 1941 n
1080 1948 n
1077 1952 n
1071 1954 n
1062 1954 n
1062 1954 m
1058 1952 n
1056 1948 n
1056 1941 n
1058 1936 n
1062 1934 n
1071 1934 m
1075 1936 n
1077 1941 n
1077 1948 n
1075 1952 n
1071 1954 n
1062 1934 m
1056 1932 n
1053 1930 n
1051 1926 n
1051 1917 n
1053 1912 n
1056 1910 n
1062 1908 n
1071 1908 n
1077 1910 n
1080 1912 n
1082 1917 n
1082 1926 n
1080 1930 n
1077 1932 n
1071 1934 n
1062 1934 m
1058 1932 n
1056 1930 n
1053 1926 n
1053 1917 n
1056 1912 n
1058 1910 n
1062 1908 n
1071 1908 m
1075 1910 n
1077 1912 n
1080 1917 n
1080 1926 n
1077 1930 n
1075 1932 n
1071 1934 n
1071 1930 m
1692 1930 m
1692 1950 m
1692 1908 n
1694 1954 m
1694 1908 n
1694 1954 m
1670 1921 n
1705 1921 n
1686 1908 m
1701 1908 n
1692 1930 m
1512 1930 m
1494 1945 m
1497 1943 n
1494 1941 n
1492 1943 n
1492 1945 n
1494 1950 n
1497 1952 n
1503 1954 n
1512 1954 n
1518 1952 n
1521 1950 n
1523 1945 n
1523 1941 n
1521 1936 n
1514 1932 n
1503 1928 n
1499 1926 n
1494 1921 n
1492 1915 n
1492 1908 n
1512 1954 m
1516 1952 n
1518 1950 n
1521 1945 n
1521 1941 n
1518 1936 n
1512 1932 n
1503 1928 n
1492 1912 m
1494 1915 n
1499 1915 n
1510 1910 n
1516 1910 n
1521 1912 n
1523 1915 n
1499 1915 m
1510 1908 n
1518 1908 n
1521 1910 n
1523 1915 n
1523 1919 n
1512 1930 m
1592 2665 m
1577 2674 m
1577 2627 n
1579 2674 m
1579 2627 n
1579 2667 m
1583 2671 n
1588 2674 n
1592 2674 n
1598 2671 n
1603 2667 n
1605 2661 n
1605 2656 n
1603 2650 n
1598 2645 n
1592 2643 n
1588 2643 n
1583 2645 n
1579 2650 n
1592 2674 m
1596 2671 n
1601 2667 n
1603 2661 n
1603 2656 n
1601 2650 n
1596 2645 n
1592 2643 n
1570 2674 m
1579 2674 n
1570 2627 m
1586 2627 n
1639 2665 m
1621 2661 m
1648 2661 n
1648 2665 n
1646 2669 n
1643 2671 n
1639 2674 n
1632 2674 n
1625 2671 n
1621 2667 n
1619 2661 n
1619 2656 n
1621 2650 n
1625 2645 n
1632 2643 n
1637 2643 n
1643 2645 n
1648 2650 n
1646 2661 m
1646 2667 n
1643 2671 n
1632 2674 m
1628 2671 n
1623 2667 n
1621 2661 n
1621 2656 n
1623 2650 n
1628 2645 n
1632 2643 n
1682 2665 m
1666 2674 m
1666 2643 n
1668 2674 m
1668 2643 n
1668 2661 m
1670 2667 n
1675 2671 n
1679 2674 n
1686 2674 n
1688 2671 n
1688 2669 n
1686 2667 n
1684 2669 n
1686 2671 n
1659 2674 m
1668 2674 n
1659 2643 m
1675 2643 n
1720 2665 m
1704 2689 m
1702 2687 n
1704 2685 n
1706 2687 n
1704 2689 n
1704 2674 m
1704 2643 n
1706 2674 m
1706 2643 n
1697 2674 m
1706 2674 n
1697 2643 m
1713 2643 n
1745 2665 m
1738 2674 m
1731 2671 n
1727 2667 n
1724 2661 n
1724 2656 n
1727 2650 n
1731 2645 n
1738 2643 n
1742 2643 n
1749 2645 n
1754 2650 n
1756 2656 n
1756 2661 n
1754 2667 n
1749 2671 n
1742 2674 n
1738 2674 n
1738 2674 m
1733 2671 n
1729 2667 n
1727 2661 n
1727 2656 n
1729 2650 n
1733 2645 n
1738 2643 n
1742 2643 m
1747 2645 n
1751 2650 n
1754 2656 n
1754 2661 n
1751 2667 n
1747 2671 n
1742 2674 n
1790 2665 m
1796 2689 m
1796 2643 n
1799 2689 m
1799 2643 n
1796 2667 m
1792 2671 n
1787 2674 n
1783 2674 n
1776 2671 n
1772 2667 n
1769 2661 n
1769 2656 n
1772 2650 n
1776 2645 n
1783 2643 n
1787 2643 n
1792 2645 n
1796 2650 n
1783 2674 m
1778 2671 n
1774 2667 n
1772 2661 n
1772 2656 n
1774 2650 n
1778 2645 n
1783 2643 n
1790 2689 m
1799 2689 n
1796 2643 m
1805 2643 n
1592 2665 m
1852 2580 m
1843 2604 m
1837 2602 n
1834 2598 n
1834 2591 n
1837 2586 n
1843 2584 n
1852 2584 n
1858 2586 n
1861 2591 n
1861 2598 n
1858 2602 n
1852 2604 n
1843 2604 n
1843 2604 m
1839 2602 n
1837 2598 n
1837 2591 n
1839 2586 n
1843 2584 n
1852 2584 m
1856 2586 n
1858 2591 n
1858 2598 n
1856 2602 n
1852 2604 n
1843 2584 m
1837 2582 n
1834 2580 n
1832 2576 n
1832 2567 n
1834 2562 n
1837 2560 n
1843 2558 n
1852 2558 n
1858 2560 n
1861 2562 n
1863 2567 n
1863 2576 n
1861 2580 n
1858 2582 n
1852 2584 n
1843 2584 m
1839 2582 n
1837 2580 n
1834 2576 n
1834 2567 n
1837 2562 n
1839 2560 n
1843 2558 n
1852 2558 m
1856 2560 n
1858 2562 n
1861 2567 n
1861 2576 n
1858 2580 n
1856 2582 n
1852 2584 n
1852 2580 m
1852 2515 m
1852 2535 m
1852 2493 n
1854 2539 m
1854 2493 n
1854 2539 m
1830 2506 n
1865 2506 n
1846 2493 m
1861 2493 n
1852 2515 m
1852 2450 m
1834 2465 m
1837 2463 n
1834 2461 n
1832 2463 n
1832 2465 n
1834 2470 n
1837 2472 n
1843 2474 n
1852 2474 n
1858 2472 n
1861 2470 n
1863 2465 n
1863 2461 n
1861 2456 n
1854 2452 n
1843 2448 n
1839 2446 n
1834 2441 n
1832 2435 n
1832 2428 n
1852 2474 m
1856 2472 n
1858 2470 n
1861 2465 n
1861 2461 n
1858 2456 n
1852 2452 n
1843 2448 n
1832 2432 m
1834 2435 n
1839 2435 n
1850 2430 n
1856 2430 n
1861 2432 n
1863 2435 n
1839 2435 m
1850 2428 n
1858 2428 n
1861 2430 n
1863 2435 n
1863 2439 n
1852 2450 m
1552 2580 m
1752 2580 n
/shortdashed f
1552 2515 m
1752 2515 n
/dotdashed f
1552 2450 m
1752 2450 n
750 2615 m
830 2611 n
910 2600 n
991 2579 n
1071 2550 n
1151 2511 n
1231 2460 n
1311 2395 n
1391 2309 n
1471 2189 n
1552 1981 n
1602 1806 n
750 2615 m
830 2609 n
910 2585 n
991 2525 n
1071 2359 n
1151 1800 n
1231 1800 n
1311 1800 n
1391 1800 n
1471 1800 n
1552 1800 n
/shortdashed f
750 2615 m
800 2613 n
850 2608 n
900 2599 n
950 2585 n
1001 2569 n
1051 2548 n
1101 2524 n
1151 2497 n
1201 2465 n
1251 2430 n
1301 2391 n
1351 2347 n
1401 2299 n
1451 2245 n
1502 2184 n
1552 2110 n
1602 2016 n
1688 1802 n
750 2615 m
850 2606 n
950 2573 n
1051 2493 n
1151 2277 n
1251 1801 n
/solid f
750 2615 m
800 2613 n
850 2605 n
900 2591 n
950 2573 n
1001 2549 n
1051 2521 n
1101 2490 n
1151 2455 n
1201 2417 n
1251 2378 n
1301 2337 n
1351 2296 n
1401 2255 n
1451 2213 n
1502 2172 n
1552 2130 n
1652 2043 n
1752 1940 n
1852 1801 n
/solid f
750 1800 m
1952 1800 n
1952 2775 n
750 2775 n
750 1800 n
950 1800 m
950 1825 n
950 2750 m
950 2775 n
1151 1800 m
1151 1850 n
1151 2725 m
1151 2775 n
1351 1800 m
1351 1825 n
1351 2750 m
1351 2775 n
1552 1800 m
1552 1850 n
1552 2725 m
1552 2775 n
1752 1800 m
1752 1825 n
1752 2750 m
1752 2775 n
750 1865 m
775 1865 n
1927 1865 m
1952 1865 n
750 1930 m
775 1930 n
1927 1930 m
1952 1930 n
750 1995 m
775 1995 n
1927 1995 m
1952 1995 n
750 2060 m
775 2060 n
1927 2060 m
1952 2060 n
750 2125 m
800 2125 n
1902 2125 m
1952 2125 n
750 2190 m
775 2190 n
1927 2190 m
1952 2190 n
750 2255 m
775 2255 n
1927 2255 m
1952 2255 n
750 2320 m
775 2320 n
1927 2320 m
1952 2320 n
750 2385 m
775 2385 n
1927 2385 m
1952 2385 n
750 2450 m
800 2450 n
1902 2450 m
1952 2450 n
750 2515 m
775 2515 n
1927 2515 m
1952 2515 n
750 2580 m
775 2580 n
1927 2580 m
1952 2580 n
750 2645 m
775 2645 n
1927 2645 m
1952 2645 n
750 2710 m
775 2710 n
1927 2710 m
1952 2710 n
748 1734 m
741 1732 n
736 1725 n
734 1714 n
734 1708 n
736 1697 n
741 1690 n
748 1688 n
752 1688 n
758 1690 n
763 1697 n
765 1708 n
765 1714 n
763 1725 n
758 1732 n
752 1734 n
748 1734 n
748 1734 m
743 1732 n
741 1730 n
739 1725 n
736 1714 n
736 1708 n
739 1697 n
741 1692 n
743 1690 n
748 1688 n
752 1688 m
756 1690 n
758 1692 n
760 1697 n
763 1708 n
763 1714 n
760 1725 n
758 1730 n
756 1732 n
752 1734 n
1137 1725 m
1140 1723 n
1137 1721 n
1135 1723 n
1135 1725 n
1137 1730 n
1140 1732 n
1146 1734 n
1155 1734 n
1161 1732 n
1164 1730 n
1166 1725 n
1166 1721 n
1164 1716 n
1157 1712 n
1146 1708 n
1142 1706 n
1137 1701 n
1135 1695 n
1135 1688 n
1155 1734 m
1159 1732 n
1161 1730 n
1164 1725 n
1164 1721 n
1161 1716 n
1155 1712 n
1146 1708 n
1135 1692 m
1137 1695 n
1142 1695 n
1153 1690 n
1159 1690 n
1164 1692 n
1166 1695 n
1142 1695 m
1153 1688 n
1161 1688 n
1164 1690 n
1166 1695 n
1166 1699 n
1556 1730 m
1556 1688 n
1558 1734 m
1558 1688 n
1558 1734 m
1534 1701 n
1569 1701 n
1550 1688 m
1565 1688 n
1963 1728 m
1961 1725 n
1963 1723 n
1966 1725 n
1966 1728 n
1963 1732 n
1959 1734 n
1953 1734 n
1946 1732 n
1942 1728 n
1939 1723 n
1937 1714 n
1937 1701 n
1939 1695 n
1944 1690 n
1951 1688 n
1955 1688 n
1961 1690 n
1966 1695 n
1968 1701 n
1968 1704 n
1966 1710 n
1961 1714 n
1955 1716 n
1953 1716 n
1946 1714 n
1942 1710 n
1939 1704 n
1953 1734 m
1948 1732 n
1944 1728 n
1942 1723 n
1939 1714 n
1939 1701 n
1942 1695 n
1946 1690 n
1951 1688 n
1955 1688 m
1959 1690 n
1963 1695 n
1966 1701 n
1966 1704 n
1963 1710 n
1959 1714 n
1955 1716 n
695 1824 m
688 1822 n
683 1815 n
681 1804 n
681 1798 n
683 1787 n
688 1780 n
695 1778 n
699 1778 n
705 1780 n
710 1787 n
712 1798 n
712 1804 n
710 1815 n
705 1822 n
699 1824 n
695 1824 n
695 1824 m
690 1822 n
688 1820 n
686 1815 n
683 1804 n
683 1798 n
686 1787 n
688 1782 n
690 1780 n
695 1778 n
699 1778 m
703 1780 n
705 1782 n
707 1787 n
710 1798 n
710 1804 n
707 1815 n
705 1820 n
703 1822 n
699 1824 n
583 2149 m
576 2147 n
571 2140 n
569 2129 n
569 2123 n
571 2112 n
576 2105 n
583 2103 n
587 2103 n
593 2105 n
598 2112 n
600 2123 n
600 2129 n
598 2140 n
593 2147 n
587 2149 n
583 2149 n
583 2149 m
578 2147 n
576 2145 n
574 2140 n
571 2129 n
571 2123 n
574 2112 n
576 2107 n
578 2105 n
583 2103 n
587 2103 m
591 2105 n
593 2107 n
595 2112 n
598 2123 n
598 2129 n
595 2140 n
593 2145 n
591 2147 n
587 2149 n
634 2125 m
618 2107 m
616 2105 n
618 2103 n
620 2105 n
618 2107 n
656 2125 m
649 2149 m
643 2147 n
638 2140 n
636 2129 n
636 2123 n
638 2112 n
643 2105 n
649 2103 n
654 2103 n
661 2105 n
665 2112 n
667 2123 n
667 2129 n
665 2140 n
661 2147 n
654 2149 n
649 2149 n
649 2149 m
645 2147 n
643 2145 n
640 2140 n
638 2129 n
638 2123 n
640 2112 n
643 2107 n
645 2105 n
649 2103 n
654 2103 m
658 2105 n
661 2107 n
663 2112 n
665 2123 n
665 2129 n
663 2140 n
661 2145 n
658 2147 n
654 2149 n
701 2125 m
685 2149 m
681 2127 n
681 2127 m
685 2131 n
692 2134 n
699 2134 n
706 2131 n
710 2127 n
712 2121 n
712 2116 n
710 2110 n
706 2105 n
699 2103 n
692 2103 n
685 2105 n
683 2107 n
681 2112 n
681 2114 n
683 2116 n
685 2114 n
683 2112 n
699 2134 m
703 2131 n
708 2127 n
710 2121 n
710 2116 n
708 2110 n
703 2105 n
699 2103 n
685 2149 m
708 2149 n
685 2147 m
697 2147 n
708 2149 n
632 2474 m
625 2472 n
620 2465 n
618 2454 n
618 2448 n
620 2437 n
625 2430 n
632 2428 n
636 2428 n
642 2430 n
647 2437 n
649 2448 n
649 2454 n
647 2465 n
642 2472 n
636 2474 n
632 2474 n
632 2474 m
627 2472 n
625 2470 n
623 2465 n
620 2454 n
620 2448 n
623 2437 n
625 2432 n
627 2430 n
632 2428 n
636 2428 m
640 2430 n
642 2432 n
644 2437 n
647 2448 n
647 2454 n
644 2465 n
642 2470 n
640 2472 n
636 2474 n
683 2450 m
667 2432 m
665 2430 n
667 2428 n
669 2430 n
667 2432 n
705 2450 m
692 2465 m
696 2468 n
703 2474 n
703 2428 n
701 2472 m
701 2428 n
692 2428 m
712 2428 n
583 2799 m
576 2797 n
571 2790 n
569 2779 n
569 2773 n
571 2762 n
576 2755 n
583 2753 n
587 2753 n
593 2755 n
598 2762 n
600 2773 n
600 2779 n
598 2790 n
593 2797 n
587 2799 n
583 2799 n
583 2799 m
578 2797 n
576 2795 n
574 2790 n
571 2779 n
571 2773 n
574 2762 n
576 2757 n
578 2755 n
583 2753 n
587 2753 m
591 2755 n
593 2757 n
595 2762 n
598 2773 n
598 2779 n
595 2790 n
593 2795 n
591 2797 n
587 2799 n
634 2775 m
618 2757 m
616 2755 n
618 2753 n
620 2755 n
618 2757 n
656 2775 m
643 2790 m
647 2793 n
654 2799 n
654 2753 n
652 2797 m
652 2753 n
643 2753 m
663 2753 n
701 2775 m
685 2799 m
681 2777 n
681 2777 m
685 2781 n
692 2784 n
699 2784 n
706 2781 n
710 2777 n
712 2771 n
712 2766 n
710 2760 n
706 2755 n
699 2753 n
692 2753 n
685 2755 n
683 2757 n
681 2762 n
681 2764 n
683 2766 n
685 2764 n
683 2762 n
699 2784 m
703 2781 n
708 2777 n
710 2771 n
710 2766 n
708 2760 n
703 2755 n
699 2753 n
685 2799 m
708 2799 n
685 2797 m
697 2797 n
708 2799 n
1124 1626 m
1127 1624 n
1124 1621 n
1121 1624 n
1121 1626 n
1124 1632 n
1127 1635 n
1135 1637 n
1145 1637 n
1153 1635 n
1155 1632 n
1158 1626 n
1158 1621 n
1155 1616 n
1147 1610 n
1135 1606 n
1129 1603 n
1124 1598 n
1121 1590 n
1121 1581 n
1145 1637 m
1150 1635 n
1153 1632 n
1155 1626 n
1155 1621 n
1153 1616 n
1145 1610 n
1135 1606 n
1121 1587 m
1124 1590 n
1129 1590 n
1143 1584 n
1150 1584 n
1155 1587 n
1158 1590 n
1129 1590 m
1143 1581 n
1153 1581 n
1155 1584 n
1158 1590 n
1158 1595 n
1199 1608 m
1180 1637 m
1180 1598 n
1182 1590 n
1188 1584 n
1196 1581 n
1201 1581 n
1209 1584 n
1215 1590 n
1217 1598 n
1217 1637 n
1182 1637 m
1182 1598 n
1185 1590 n
1190 1584 n
1196 1581 n
1172 1637 m
1190 1637 n
1209 1637 m
1226 1637 n
1263 1608 m
1285 1648 m
1236 1563 n
1323 1608 m
1304 1618 m
1304 1563 n
1307 1618 m
1307 1563 n
1307 1610 m
1312 1616 n
1317 1618 n
1323 1618 n
1331 1616 n
1336 1610 n
1339 1603 n
1339 1598 n
1336 1590 n
1331 1584 n
1323 1581 n
1317 1581 n
1312 1584 n
1307 1590 n
1323 1618 m
1328 1616 n
1334 1610 n
1336 1603 n
1336 1598 n
1334 1590 n
1328 1584 n
1323 1581 n
1296 1618 m
1307 1618 n
1296 1563 m
1315 1563 n
1379 1608 m
1358 1603 m
1390 1603 n
1390 1608 n
1388 1613 n
1385 1616 n
1379 1618 n
1371 1618 n
1363 1616 n
1358 1610 n
1355 1603 n
1355 1598 n
1358 1590 n
1363 1584 n
1371 1581 n
1377 1581 n
1385 1584 n
1390 1590 n
1388 1603 m
1388 1610 n
1385 1616 n
1371 1618 m
1366 1616 n
1361 1610 n
1358 1603 n
1358 1598 n
1361 1590 n
1366 1584 n
1371 1581 n
1431 1608 m
1412 1618 m
1412 1581 n
1415 1618 m
1415 1581 n
1415 1603 m
1417 1610 n
1423 1616 n
1428 1618 n
1436 1618 n
1439 1616 n
1439 1613 n
1436 1610 n
1433 1613 n
1436 1616 n
1404 1618 m
1415 1618 n
1404 1581 m
1423 1581 n
1477 1608 m
1458 1637 m
1455 1635 n
1458 1632 n
1460 1635 n
1458 1637 n
1458 1618 m
1458 1581 n
1460 1618 m
1460 1581 n
1450 1618 m
1460 1618 n
1450 1581 m
1469 1581 n
1506 1608 m
1498 1618 m
1490 1616 n
1485 1610 n
1482 1603 n
1482 1598 n
1485 1590 n
1490 1584 n
1498 1581 n
1504 1581 n
1512 1584 n
1517 1590 n
1520 1598 n
1520 1603 n
1517 1610 n
1512 1616 n
1504 1618 n
1498 1618 n
1498 1618 m
1493 1616 n
1487 1610 n
1485 1603 n
1485 1598 n
1487 1590 n
1493 1584 n
1498 1581 n
1504 1581 m
1509 1584 n
1514 1590 n
1517 1598 n
1517 1603 n
1514 1610 n
1509 1616 n
1504 1618 n
1560 1608 m
1568 1637 m
1568 1581 n
1571 1637 m
1571 1581 n
1568 1610 m
1563 1616 n
1558 1618 n
1552 1618 n
1544 1616 n
1539 1610 n
1536 1603 n
1536 1598 n
1539 1590 n
1544 1584 n
1552 1581 n
1558 1581 n
1563 1584 n
1568 1590 n
1552 1618 m
1547 1616 n
1541 1610 n
1539 1603 n
1539 1598 n
1541 1590 n
1547 1584 n
1552 1581 n
1560 1637 m
1571 1637 n
1568 1581 m
1579 1581 n
488 2297 m
485 2291 n
485 2285 n
488 2276 n
497 2270 n
506 2267 n
515 2267 n
521 2270 n
524 2273 n
527 2279 n
527 2285 n
524 2294 n
515 2300 n
506 2303 n
497 2303 n
491 2300 n
476 2288 n
470 2285 n
464 2285 n
461 2288 n
461 2294 n
464 2300 n
470 2306 n
485 2285 m
488 2279 n
497 2273 n
506 2270 n
518 2270 n
524 2273 n
527 2285 m
524 2291 n
515 2297 n
506 2300 n
494 2300 n
488 2297 n
479 2291 n
473 2288 n
467 2288 n
464 2291 n
464 2297 n
470 2306 n
0 0 4096 4096 s
/solid f
/solid f
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
2375 1800 p
/solid f
2471 2483 m
2456 2507 m
2456 2461 n
2458 2507 m
2484 2465 n
2458 2503 m
2484 2461 n
2484 2507 m
2484 2461 n
2449 2507 m
2458 2507 n
2477 2507 m
2491 2507 n
2449 2461 m
2462 2461 n
2522 2483 m
2507 2492 m
2504 2489 n
2507 2487 n
2509 2489 n
2507 2492 n
2507 2465 m
2504 2463 n
2507 2461 n
2509 2463 n
2507 2465 n
2471 2483 m
2712 2288 m
2694 2303 m
2697 2301 n
2694 2299 n
2692 2301 n
2692 2303 n
2694 2308 n
2697 2310 n
2703 2312 n
2712 2312 n
2718 2310 n
2721 2308 n
2723 2303 n
2723 2299 n
2721 2294 n
2714 2290 n
2703 2286 n
2699 2284 n
2694 2279 n
2692 2273 n
2692 2266 n
2712 2312 m
2716 2310 n
2718 2308 n
2721 2303 n
2721 2299 n
2718 2294 n
2712 2290 n
2703 2286 n
2692 2270 m
2694 2273 n
2699 2273 n
2710 2268 n
2716 2268 n
2721 2270 n
2723 2273 n
2699 2273 m
2710 2266 n
2718 2266 n
2721 2268 n
2723 2273 n
2723 2277 n
2712 2288 m
2702 2492 m
2702 2512 m
2702 2470 n
2704 2516 m
2704 2470 n
2704 2516 m
2680 2483 n
2715 2483 n
2696 2470 m
2711 2470 n
2702 2492 m
2659 2590 m
2665 2608 m
2663 2605 n
2665 2603 n
2668 2605 n
2668 2608 n
2665 2612 n
2661 2614 n
2655 2614 n
2648 2612 n
2644 2608 n
2641 2603 n
2639 2594 n
2639 2581 n
2641 2575 n
2646 2570 n
2653 2568 n
2657 2568 n
2663 2570 n
2668 2575 n
2670 2581 n
2670 2584 n
2668 2590 n
2663 2594 n
2657 2596 n
2655 2596 n
2648 2594 n
2644 2590 n
2641 2584 n
2655 2614 m
2650 2612 n
2646 2608 n
2644 2603 n
2641 2594 n
2641 2581 n
2644 2575 n
2648 2570 n
2653 2568 n
2657 2568 m
2661 2570 n
2665 2575 n
2668 2581 n
2668 2584 n
2665 2590 n
2661 2594 n
2657 2596 n
2659 2590 m
2596 2639 m
2587 2663 m
2581 2661 n
2578 2657 n
2578 2650 n
2581 2645 n
2587 2643 n
2596 2643 n
2602 2645 n
2605 2650 n
2605 2657 n
2602 2661 n
2596 2663 n
2587 2663 n
2587 2663 m
2583 2661 n
2581 2657 n
2581 2650 n
2583 2645 n
2587 2643 n
2596 2643 m
2600 2645 n
2602 2650 n
2602 2657 n
2600 2661 n
2596 2663 n
2587 2643 m
2581 2641 n
2578 2639 n
2576 2635 n
2576 2626 n
2578 2621 n
2581 2619 n
2587 2617 n
2596 2617 n
2602 2619 n
2605 2621 n
2607 2626 n
2607 2635 n
2605 2639 n
2602 2641 n
2596 2643 n
2587 2643 m
2583 2641 n
2581 2639 n
2578 2635 n
2578 2626 n
2581 2621 n
2583 2619 n
2587 2617 n
2596 2617 m
2600 2619 n
2602 2621 n
2605 2626 n
2605 2635 n
2602 2639 n
2600 2641 n
2596 2643 n
2596 2639 m
2524 2707 m
2511 2722 m
2515 2725 n
2522 2731 n
2522 2685 n
2520 2729 m
2520 2685 n
2511 2685 m
2530 2685 n
2569 2707 m
2562 2731 m
2555 2729 n
2551 2722 n
2548 2711 n
2548 2705 n
2551 2694 n
2555 2687 n
2562 2685 n
2566 2685 n
2573 2687 n
2578 2694 n
2580 2705 n
2580 2711 n
2578 2722 n
2573 2729 n
2566 2731 n
2562 2731 n
2562 2731 m
2557 2729 n
2555 2727 n
2553 2722 n
2551 2711 n
2551 2705 n
2553 2694 n
2555 2689 n
2557 2687 n
2562 2685 n
2566 2685 m
2571 2687 n
2573 2689 n
2575 2694 n
2578 2705 n
2578 2711 n
2575 2722 n
2573 2727 n
2571 2729 n
2566 2731 n
2524 2707 m
2375 2577 m
2394 2575 n
2413 2573 n
2433 2570 n
2452 2567 n
2471 2562 n
2490 2556 n
2510 2548 n
2529 2540 n
2548 2530 n
2567 2519 n
2587 2505 n
2606 2492 n
2625 2474 n
2644 2456 n
2664 2437 n
2683 2416 n
2702 2390 n
2721 2364 n
2741 2336 n
2760 2302 n
2779 2267 n
2798 2225 n
2818 2182 n
2837 2126 n
2856 2066 n
2875 1997 n
2894 1937 n
2914 1892 n
2933 1815 n
2375 2576 m
2394 2575 n
2413 2574 n
2433 2572 n
2452 2569 n
2471 2566 n
2490 2561 n
2510 2556 n
2529 2550 n
2548 2541 n
2567 2533 n
2587 2523 n
2606 2513 n
2625 2502 n
2644 2490 n
2664 2475 n
2683 2460 n
2702 2444 n
2721 2427 n
2741 2409 n
2760 2388 n
2779 2367 n
2798 2344 n
2818 2319 n
2837 2292 n
2856 2263 n
2875 2230 n
2894 2197 n
2914 2160 n
2933 2116 n
2952 2070 n
2971 2013 n
2991 1956 n
3010 1900 n
3029 1869 n
3048 1848 n
2375 2575 m
2394 2575 n
2413 2575 n
2433 2575 n
2452 2575 n
2471 2574 n
2490 2574 n
2510 2573 n
2529 2572 n
2548 2571 n
2567 2569 n
2587 2566 n
2606 2564 n
2625 2561 n
2644 2557 n
2664 2553 n
2683 2548 n
2702 2544 n
2721 2537 n
2741 2531 n
2760 2523 n
2779 2516 n
2798 2507 n
2818 2499 n
2837 2488 n
2856 2476 n
2875 2466 n
2894 2453 n
2914 2440 n
2933 2425 n
2952 2410 n
2971 2394 n
2991 2378 n
3010 2361 n
3029 2343 n
3048 2324 n
3068 2301 n
3087 2282 n
3106 2258 n
3125 2234 n
3145 2205 n
3164 2177 n
3183 2147 n
3202 2115 n
3222 2079 n
3241 2040 n
3260 1997 n
3279 1943 n
3299 1870 n
2375 2576 m
2394 2577 n
2413 2577 n
2433 2580 n
2452 2584 n
2471 2589 n
2490 2594 n
2510 2600 n
2529 2606 n
2548 2612 n
2567 2618 n
2587 2622 n
2606 2627 n
2625 2630 n
2644 2632 n
2664 2633 n
2683 2633 n
2702 2631 n
2721 2627 n
2741 2621 n
2760 2615 n
2779 2605 n
2798 2597 n
2818 2585 n
2837 2573 n
2856 2558 n
2875 2543 n
2894 2527 n
2914 2511 n
2933 2493 n
2952 2475 n
3000 2425 n
3048 2374 n
3096 2319 n
3145 2262 n
3241 2144 n
3337 2002 n
3433 1844 n
2375 2573 m
2413 2578 n
2452 2596 n
2490 2619 n
2529 2644 n
2567 2663 n
2606 2674 n
2644 2674 n
2683 2664 n
2721 2642 n
2760 2613 n
2798 2577 n
2837 2537 n
2875 2493 n
2914 2448 n
2952 2403 n
2991 2361 n
3068 2272 n
3145 2186 n
3222 2100 n
3299 2011 n
3375 1909 n
3452 1838 n
/solid f
2375 1800 m
3577 1800 n
3577 2775 n
2375 2775 n
2375 1800 n
2615 1800 m
2615 1825 n
2615 2750 m
2615 2775 n
2856 1800 m
2856 1850 n
2856 2725 m
2856 2775 n
3096 1800 m
3096 1825 n
3096 2750 m
3096 2775 n
3337 1800 m
3337 1850 n
3337 2725 m
3337 2775 n
2375 1897 m
2400 1897 n
3552 1897 m
3577 1897 n
2375 1995 m
2425 1995 n
3527 1995 m
3577 1995 n
2375 2092 m
2400 2092 n
3552 2092 m
3577 2092 n
2375 2190 m
2425 2190 n
3527 2190 m
3577 2190 n
2375 2287 m
2400 2287 n
3552 2287 m
3577 2287 n
2375 2385 m
2425 2385 n
3527 2385 m
3577 2385 n
2375 2482 m
2400 2482 n
3552 2482 m
3577 2482 n
2375 2580 m
2425 2580 n
3527 2580 m
3577 2580 n
2375 2677 m
2400 2677 n
3552 2677 m
3577 2677 n
2373 1734 m
2366 1732 n
2361 1725 n
2359 1714 n
2359 1708 n
2361 1697 n
2366 1690 n
2373 1688 n
2377 1688 n
2383 1690 n
2388 1697 n
2390 1708 n
2390 1714 n
2388 1725 n
2383 1732 n
2377 1734 n
2373 1734 n
2373 1734 m
2368 1732 n
2366 1730 n
2364 1725 n
2361 1714 n
2361 1708 n
2364 1697 n
2366 1692 n
2368 1690 n
2373 1688 n
2377 1688 m
2381 1690 n
2383 1692 n
2385 1697 n
2388 1708 n
2388 1714 n
2385 1725 n
2383 1730 n
2381 1732 n
2377 1734 n
2821 1725 m
2825 1728 n
2832 1734 n
2832 1688 n
2830 1732 m
2830 1688 n
2821 1688 m
2840 1688 n
2879 1710 m
2872 1734 m
2865 1732 n
2861 1725 n
2858 1714 n
2858 1708 n
2861 1697 n
2865 1690 n
2872 1688 n
2876 1688 n
2883 1690 n
2888 1697 n
2890 1708 n
2890 1714 n
2888 1725 n
2883 1732 n
2876 1734 n
2872 1734 n
2872 1734 m
2867 1732 n
2865 1730 n
2863 1725 n
2861 1714 n
2861 1708 n
2863 1697 n
2865 1692 n
2867 1690 n
2872 1688 n
2876 1688 m
2881 1690 n
2883 1692 n
2885 1697 n
2888 1708 n
2888 1714 n
2885 1725 n
2883 1730 n
2881 1732 n
2876 1734 n
3301 1725 m
3304 1723 n
3301 1721 n
3299 1723 n
3299 1725 n
3301 1730 n
3304 1732 n
3310 1734 n
3319 1734 n
3325 1732 n
3328 1730 n
3330 1725 n
3330 1721 n
3328 1716 n
3321 1712 n
3310 1708 n
3306 1706 n
3301 1701 n
3299 1695 n
3299 1688 n
3319 1734 m
3323 1732 n
3325 1730 n
3328 1725 n
3328 1721 n
3325 1716 n
3319 1712 n
3310 1708 n
3299 1692 m
3301 1695 n
3306 1695 n
3317 1690 n
3323 1690 n
3328 1692 n
3330 1695 n
3306 1695 m
3317 1688 n
3325 1688 n
3328 1690 n
3330 1695 n
3330 1699 n
3364 1710 m
3357 1734 m
3350 1732 n
3346 1725 n
3343 1714 n
3343 1708 n
3346 1697 n
3350 1690 n
3357 1688 n
3361 1688 n
3368 1690 n
3373 1697 n
3375 1708 n
3375 1714 n
3373 1725 n
3368 1732 n
3361 1734 n
3357 1734 n
3357 1734 m
3352 1732 n
3350 1730 n
3348 1725 n
3346 1714 n
3346 1708 n
3348 1697 n
3350 1692 n
3352 1690 n
3357 1688 n
3361 1688 m
3366 1690 n
3368 1692 n
3370 1697 n
3373 1708 n
3373 1714 n
3370 1725 n
3368 1730 n
3366 1732 n
3361 1734 n
2320 1824 m
2313 1822 n
2308 1815 n
2306 1804 n
2306 1798 n
2308 1787 n
2313 1780 n
2320 1778 n
2324 1778 n
2330 1780 n
2335 1787 n
2337 1798 n
2337 1804 n
2335 1815 n
2330 1822 n
2324 1824 n
2320 1824 n
2320 1824 m
2315 1822 n
2313 1820 n
2311 1815 n
2308 1804 n
2308 1798 n
2311 1787 n
2313 1782 n
2315 1780 n
2320 1778 n
2324 1778 m
2328 1780 n
2330 1782 n
2332 1787 n
2335 1798 n
2335 1804 n
2332 1815 n
2330 1820 n
2328 1822 n
2324 1824 n
2208 2019 m
2201 2017 n
2196 2010 n
2194 1999 n
2194 1993 n
2196 1982 n
2201 1975 n
2208 1973 n
2212 1973 n
2218 1975 n
2223 1982 n
2225 1993 n
2225 1999 n
2223 2010 n
2218 2017 n
2212 2019 n
2208 2019 n
2208 2019 m
2203 2017 n
2201 2015 n
2199 2010 n
2196 1999 n
2196 1993 n
2199 1982 n
2201 1977 n
2203 1975 n
2208 1973 n
2212 1973 m
2216 1975 n
2218 1977 n
2220 1982 n
2223 1993 n
2223 1999 n
2220 2010 n
2218 2015 n
2216 2017 n
2212 2019 n
2259 1995 m
2243 1977 m
2241 1975 n
2243 1973 n
2245 1975 n
2243 1977 n
2281 1995 m
2274 2019 m
2268 2017 n
2263 2010 n
2261 1999 n
2261 1993 n
2263 1982 n
2268 1975 n
2274 1973 n
2279 1973 n
2286 1975 n
2290 1982 n
2292 1993 n
2292 1999 n
2290 2010 n
2286 2017 n
2279 2019 n
2274 2019 n
2274 2019 m
2270 2017 n
2268 2015 n
2265 2010 n
2263 1999 n
2263 1993 n
2265 1982 n
2268 1977 n
2270 1975 n
2274 1973 n
2279 1973 m
2283 1975 n
2286 1977 n
2288 1982 n
2290 1993 n
2290 1999 n
2288 2010 n
2286 2015 n
2283 2017 n
2279 2019 n
2326 1995 m
2308 2010 m
2310 2008 n
2308 2006 n
2306 2008 n
2306 2010 n
2308 2015 n
2310 2017 n
2317 2019 n
2326 2019 n
2333 2017 n
2335 2015 n
2337 2010 n
2337 2006 n
2335 2001 n
2328 1997 n
2317 1993 n
2313 1991 n
2308 1986 n
2306 1980 n
2306 1973 n
2326 2019 m
2331 2017 n
2333 2015 n
2335 2010 n
2335 2006 n
2333 2001 n
2326 1997 n
2317 1993 n
2306 1977 m
2308 1980 n
2313 1980 n
2324 1975 n
2331 1975 n
2335 1977 n
2337 1980 n
2313 1980 m
2324 1973 n
2333 1973 n
2335 1975 n
2337 1980 n
2337 1984 n
2206 2214 m
2199 2212 n
2194 2205 n
2192 2194 n
2192 2188 n
2194 2177 n
2199 2170 n
2206 2168 n
2210 2168 n
2216 2170 n
2221 2177 n
2223 2188 n
2223 2194 n
2221 2205 n
2216 2212 n
2210 2214 n
2206 2214 n
2206 2214 m
2201 2212 n
2199 2210 n
2197 2205 n
2194 2194 n
2194 2188 n
2197 2177 n
2199 2172 n
2201 2170 n
2206 2168 n
2210 2168 m
2214 2170 n
2216 2172 n
2218 2177 n
2221 2188 n
2221 2194 n
2218 2205 n
2216 2210 n
2214 2212 n
2210 2214 n
2257 2190 m
2241 2172 m
2239 2170 n
2241 2168 n
2243 2170 n
2241 2172 n
2279 2190 m
2272 2214 m
2266 2212 n
2261 2205 n
2259 2194 n
2259 2188 n
2261 2177 n
2266 2170 n
2272 2168 n
2277 2168 n
2284 2170 n
2288 2177 n
2290 2188 n
2290 2194 n
2288 2205 n
2284 2212 n
2277 2214 n
2272 2214 n
2272 2214 m
2268 2212 n
2266 2210 n
2263 2205 n
2261 2194 n
2261 2188 n
2263 2177 n
2266 2172 n
2268 2170 n
2272 2168 n
2277 2168 m
2281 2170 n
2284 2172 n
2286 2177 n
2288 2188 n
2288 2194 n
2286 2205 n
2284 2210 n
2281 2212 n
2277 2214 n
2324 2190 m
2324 2210 m
2324 2168 n
2326 2214 m
2326 2168 n
2326 2214 m
2302 2181 n
2338 2181 n
2317 2168 m
2333 2168 n
2208 2409 m
2201 2407 n
2196 2400 n
2194 2389 n
2194 2383 n
2196 2372 n
2201 2365 n
2208 2363 n
2212 2363 n
2218 2365 n
2223 2372 n
2225 2383 n
2225 2389 n
2223 2400 n
2218 2407 n
2212 2409 n
2208 2409 n
2208 2409 m
2203 2407 n
2201 2405 n
2199 2400 n
2196 2389 n
2196 2383 n
2199 2372 n
2201 2367 n
2203 2365 n
2208 2363 n
2212 2363 m
2216 2365 n
2218 2367 n
2220 2372 n
2223 2383 n
2223 2389 n
2220 2400 n
2218 2405 n
2216 2407 n
2212 2409 n
2259 2385 m
2243 2367 m
2241 2365 n
2243 2363 n
2245 2365 n
2243 2367 n
2281 2385 m
2274 2409 m
2268 2407 n
2263 2400 n
2261 2389 n
2261 2383 n
2263 2372 n
2268 2365 n
2274 2363 n
2279 2363 n
2286 2365 n
2290 2372 n
2292 2383 n
2292 2389 n
2290 2400 n
2286 2407 n
2279 2409 n
2274 2409 n
2274 2409 m
2270 2407 n
2268 2405 n
2265 2400 n
2263 2389 n
2263 2383 n
2265 2372 n
2268 2367 n
2270 2365 n
2274 2363 n
2279 2363 m
2283 2365 n
2286 2367 n
2288 2372 n
2290 2383 n
2290 2389 n
2288 2400 n
2286 2405 n
2283 2407 n
2279 2409 n
2326 2385 m
2333 2403 m
2331 2400 n
2333 2398 n
2335 2400 n
2335 2403 n
2333 2407 n
2328 2409 n
2322 2409 n
2315 2407 n
2310 2403 n
2308 2398 n
2306 2389 n
2306 2376 n
2308 2370 n
2313 2365 n
2319 2363 n
2324 2363 n
2331 2365 n
2335 2370 n
2337 2376 n
2337 2379 n
2335 2385 n
2331 2389 n
2324 2391 n
2322 2391 n
2315 2389 n
2310 2385 n
2308 2379 n
2322 2409 m
2317 2407 n
2313 2403 n
2310 2398 n
2308 2389 n
2308 2376 n
2310 2370 n
2315 2365 n
2319 2363 n
2324 2363 m
2328 2365 n
2333 2370 n
2335 2376 n
2335 2379 n
2333 2385 n
2328 2389 n
2324 2391 n
2208 2604 m
2201 2602 n
2196 2595 n
2194 2584 n
2194 2578 n
2196 2567 n
2201 2560 n
2208 2558 n
2212 2558 n
2218 2560 n
2223 2567 n
2225 2578 n
2225 2584 n
2223 2595 n
2218 2602 n
2212 2604 n
2208 2604 n
2208 2604 m
2203 2602 n
2201 2600 n
2199 2595 n
2196 2584 n
2196 2578 n
2199 2567 n
2201 2562 n
2203 2560 n
2208 2558 n
2212 2558 m
2216 2560 n
2218 2562 n
2220 2567 n
2223 2578 n
2223 2584 n
2220 2595 n
2218 2600 n
2216 2602 n
2212 2604 n
2259 2580 m
2243 2562 m
2241 2560 n
2243 2558 n
2245 2560 n
2243 2562 n
2281 2580 m
2274 2604 m
2268 2602 n
2263 2595 n
2261 2584 n
2261 2578 n
2263 2567 n
2268 2560 n
2274 2558 n
2279 2558 n
2286 2560 n
2290 2567 n
2292 2578 n
2292 2584 n
2290 2595 n
2286 2602 n
2279 2604 n
2274 2604 n
2274 2604 m
2270 2602 n
2268 2600 n
2265 2595 n
2263 2584 n
2263 2578 n
2265 2567 n
2268 2562 n
2270 2560 n
2274 2558 n
2279 2558 m
2283 2560 n
2286 2562 n
2288 2567 n
2290 2578 n
2290 2584 n
2288 2595 n
2286 2600 n
2283 2602 n
2279 2604 n
2326 2580 m
2317 2604 m
2310 2602 n
2308 2598 n
2308 2591 n
2310 2586 n
2317 2584 n
2326 2584 n
2333 2586 n
2335 2591 n
2335 2598 n
2333 2602 n
2326 2604 n
2317 2604 n
2317 2604 m
2313 2602 n
2310 2598 n
2310 2591 n
2313 2586 n
2317 2584 n
2326 2584 m
2331 2586 n
2333 2591 n
2333 2598 n
2331 2602 n
2326 2604 n
2317 2584 m
2310 2582 n
2308 2580 n
2306 2576 n
2306 2567 n
2308 2562 n
2310 2560 n
2317 2558 n
2326 2558 n
2333 2560 n
2335 2562 n
2337 2567 n
2337 2576 n
2335 2580 n
2333 2582 n
2326 2584 n
2317 2584 m
2313 2582 n
2310 2580 n
2308 2576 n
2308 2567 n
2310 2562 n
2313 2560 n
2317 2558 n
2326 2558 m
2331 2560 n
2333 2562 n
2335 2567 n
2335 2576 n
2333 2580 n
2331 2582 n
2326 2584 n
2257 2799 m
2250 2797 n
2245 2790 n
2243 2779 n
2243 2773 n
2245 2762 n
2250 2755 n
2257 2753 n
2261 2753 n
2267 2755 n
2272 2762 n
2274 2773 n
2274 2779 n
2272 2790 n
2267 2797 n
2261 2799 n
2257 2799 n
2257 2799 m
2252 2797 n
2250 2795 n
2248 2790 n
2245 2779 n
2245 2773 n
2248 2762 n
2250 2757 n
2252 2755 n
2257 2753 n
2261 2753 m
2265 2755 n
2267 2757 n
2269 2762 n
2272 2773 n
2272 2779 n
2269 2790 n
2267 2795 n
2265 2797 n
2261 2799 n
2308 2775 m
2292 2757 m
2290 2755 n
2292 2753 n
2294 2755 n
2292 2757 n
2330 2775 m
2317 2790 m
2321 2793 n
2328 2799 n
2328 2753 n
2326 2797 m
2326 2753 n
2317 2753 m
2337 2753 n
2876 1637 m
2868 1635 n
2865 1629 n
2865 1621 n
2868 1616 n
2876 1613 n
2886 1613 n
2894 1616 n
2896 1621 n
2896 1629 n
2894 1635 n
2886 1637 n
2876 1637 n
2876 1637 m
2870 1635 n
2868 1629 n
2868 1621 n
2870 1616 n
2876 1613 n
2886 1613 m
2891 1616 n
2894 1621 n
2894 1629 n
2891 1635 n
2886 1637 n
2876 1613 m
2868 1610 n
2865 1608 n
2862 1603 n
2862 1592 n
2865 1587 n
2868 1584 n
2876 1581 n
2886 1581 n
2894 1584 n
2896 1587 n
2899 1592 n
2899 1603 n
2896 1608 n
2894 1610 n
2886 1613 n
2876 1613 m
2870 1610 n
2868 1608 n
2865 1603 n
2865 1592 n
2868 1587 n
2870 1584 n
2876 1581 n
2886 1581 m
2891 1584 n
2894 1587 n
2896 1592 n
2896 1603 n
2894 1608 n
2891 1610 n
2886 1613 n
2940 1608 m
2921 1637 m
2921 1598 n
2923 1590 n
2929 1584 n
2937 1581 n
2942 1581 n
2950 1584 n
2956 1590 n
2958 1598 n
2958 1637 n
2923 1637 m
2923 1598 n
2926 1590 n
2931 1584 n
2937 1581 n
2913 1637 m
2931 1637 n
2950 1637 m
2967 1637 n
3004 1608 m
3026 1648 m
2977 1563 n
3064 1608 m
3045 1637 m
3045 1581 n
3048 1637 m
3080 1587 n
3048 1632 m
3080 1581 n
3080 1637 m
3080 1581 n
3037 1637 m
3048 1637 n
3072 1637 m
3088 1637 n
3037 1581 m
3053 1581 n
2113 2297 m
2110 2291 n
2110 2285 n
2113 2276 n
2122 2270 n
2131 2267 n
2140 2267 n
2146 2270 n
2149 2273 n
2152 2279 n
2152 2285 n
2149 2294 n
2140 2300 n
2131 2303 n
2122 2303 n
2116 2300 n
2101 2288 n
2095 2285 n
2089 2285 n
2086 2288 n
2086 2294 n
2089 2300 n
2095 2306 n
2110 2285 m
2113 2279 n
2122 2273 n
2131 2270 n
2143 2270 n
2149 2273 n
2152 2285 m
2149 2291 n
2140 2297 n
2131 2300 n
2119 2300 n
2113 2297 n
2104 2291 n
2098 2288 n
2092 2288 n
2089 2291 n
2089 2297 n
2095 2306 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%   cut here for fig 3  %%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Sat Aug 22 11:42:32 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
/solid f
835 2643 m
832 2692 m
826 2685 n
819 2676 n
812 2662 n
809 2646 n
809 2634 n
812 2617 n
819 2604 n
826 2594 n
832 2587 n
826 2685 m
819 2672 n
816 2662 n
812 2646 n
812 2634 n
816 2617 n
819 2607 n
826 2594 n
881 2643 m
858 2649 m
858 2646 n
854 2646 n
854 2649 n
858 2652 n
864 2656 n
877 2656 n
884 2652 n
887 2649 n
891 2643 n
891 2620 n
894 2614 n
897 2610 n
887 2649 m
887 2620 n
891 2614 n
897 2610 n
901 2610 n
887 2643 m
884 2640 n
864 2637 n
854 2634 n
851 2627 n
851 2620 n
854 2614 n
864 2610 n
874 2610 n
881 2614 n
887 2620 n
864 2637 m
858 2634 n
854 2627 n
854 2620 n
858 2614 n
864 2610 n
947 2643 m
917 2692 m
924 2685 n
930 2676 n
937 2662 n
940 2646 n
940 2634 n
937 2617 n
930 2604 n
924 2594 n
917 2587 n
924 2685 m
930 2672 n
934 2662 n
937 2646 n
937 2634 n
934 2617 n
930 2607 n
924 2594 n
835 2643 m
835 2338 m
832 2387 m
826 2380 n
819 2371 n
812 2357 n
809 2341 n
809 2329 n
812 2312 n
819 2299 n
826 2289 n
832 2282 n
826 2380 m
819 2367 n
816 2357 n
812 2341 n
812 2329 n
816 2312 n
819 2302 n
826 2289 n
881 2338 m
858 2374 m
858 2305 n
861 2374 m
861 2305 n
861 2341 m
868 2347 n
874 2351 n
881 2351 n
891 2347 n
897 2341 n
901 2332 n
901 2325 n
897 2315 n
891 2309 n
881 2305 n
874 2305 n
868 2309 n
861 2315 n
881 2351 m
887 2347 n
894 2341 n
897 2332 n
897 2325 n
894 2315 n
887 2309 n
881 2305 n
848 2374 m
861 2374 n
950 2338 m
920 2387 m
927 2380 n
934 2371 n
940 2357 n
943 2341 n
943 2329 n
940 2312 n
934 2299 n
927 2289 n
920 2282 n
927 2380 m
934 2367 n
937 2357 n
940 2341 n
940 2329 n
937 2312 n
934 2302 n
927 2289 n
835 2338 m
835 2034 m
832 2083 m
826 2076 n
819 2067 n
812 2053 n
809 2037 n
809 2025 n
812 2008 n
819 1995 n
826 1985 n
832 1978 n
826 2076 m
819 2063 n
816 2053 n
812 2037 n
812 2025 n
816 2008 n
819 1998 n
826 1985 n
881 2034 m
891 2037 m
887 2034 n
891 2031 n
894 2034 n
894 2037 n
887 2043 n
881 2047 n
871 2047 n
861 2043 n
854 2037 n
851 2028 n
851 2021 n
854 2011 n
861 2005 n
871 2001 n
877 2001 n
887 2005 n
894 2011 n
871 2047 m
864 2043 n
858 2037 n
854 2028 n
854 2021 n
858 2011 n
864 2005 n
871 2001 n
943 2034 m
914 2083 m
920 2076 n
927 2067 n
934 2053 n
937 2037 n
937 2025 n
934 2008 n
927 1995 n
920 1985 n
914 1978 n
920 2076 m
927 2063 n
930 2053 n
934 2037 n
934 2025 n
930 2008 n
927 1998 n
920 1985 n
835 2034 m
835 1729 m
832 1778 m
826 1771 n
819 1762 n
812 1748 n
809 1732 n
809 1720 n
812 1703 n
819 1690 n
826 1680 n
832 1673 n
826 1771 m
819 1758 n
816 1748 n
812 1732 n
812 1720 n
816 1703 n
819 1693 n
826 1680 n
881 1729 m
891 1765 m
891 1696 n
894 1765 m
894 1696 n
891 1732 m
884 1738 n
877 1742 n
871 1742 n
861 1738 n
854 1732 n
851 1723 n
851 1716 n
854 1706 n
861 1700 n
871 1696 n
877 1696 n
884 1700 n
891 1706 n
871 1742 m
864 1738 n
858 1732 n
854 1723 n
854 1716 n
858 1706 n
864 1700 n
871 1696 n
881 1765 m
894 1765 n
891 1696 m
904 1696 n
950 1729 m
920 1778 m
927 1771 n
934 1762 n
940 1748 n
943 1732 n
943 1720 n
940 1703 n
934 1690 n
927 1680 n
920 1673 n
927 1771 m
934 1758 n
937 1748 n
940 1732 n
940 1720 n
937 1703 n
934 1693 n
927 1680 n
835 1729 m
3188 2846 m
3240 2846 m
3217 2882 m
3217 2833 n
3221 2823 n
3227 2817 n
3237 2813 n
3244 2813 n
3254 2817 n
3260 2823 n
3263 2833 n
3263 2882 n
3221 2882 m
3221 2833 n
3224 2823 n
3230 2817 n
3237 2813 n
3207 2882 m
3230 2882 n
3254 2882 m
3273 2882 n
3320 2846 m
3296 2813 m
3293 2817 n
3296 2820 n
3300 2817 n
3300 2810 n
3296 2804 n
3293 2800 n
3353 2846 m
3405 2846 m
3382 2882 m
3382 2813 n
3386 2882 m
3386 2813 n
3372 2882 m
3412 2882 n
3422 2879 n
3425 2875 n
3428 2869 n
3428 2862 n
3425 2855 n
3422 2852 n
3412 2849 n
3386 2849 n
3412 2882 m
3419 2879 n
3422 2875 n
3425 2869 n
3425 2862 n
3422 2855 n
3419 2852 n
3412 2849 n
3372 2813 m
3395 2813 n
3402 2849 m
3409 2846 n
3412 2843 n
3422 2820 n
3425 2817 n
3428 2817 n
3432 2820 n
3409 2846 m
3412 2840 n
3419 2817 n
3422 2813 n
3428 2813 n
3432 2820 n
3432 2823 n
3478 2846 m
3448 2882 m
3471 2813 n
3452 2882 m
3471 2823 n
3494 2882 m
3471 2813 n
3442 2882 m
3461 2882 n
3481 2882 m
3501 2882 n
3188 2846 m
3188 2643 m
3240 2643 m
3221 2666 m
3227 2669 n
3237 2679 n
3237 2610 n
3234 2676 m
3234 2610 n
3221 2610 m
3250 2610 n
3306 2643 m
3283 2610 m
3280 2614 n
3283 2617 n
3287 2614 n
3287 2607 n
3283 2601 n
3280 2597 n
3339 2643 m
3392 2643 m
3399 2679 m
3379 2587 n
3402 2679 m
3376 2587 n
3386 2656 m
3372 2652 n
3366 2646 n
3362 2637 n
3362 2627 n
3366 2620 n
3372 2614 n
3382 2610 n
3392 2610 n
3405 2614 n
3412 2620 n
3415 2630 n
3415 2640 n
3412 2646 n
3405 2652 n
3395 2656 n
3386 2656 n
3386 2656 m
3376 2652 n
3369 2646 n
3366 2637 n
3366 2627 n
3369 2620 n
3376 2614 n
3382 2610 n
3392 2610 m
3402 2614 n
3409 2620 n
3412 2630 n
3412 2640 n
3409 2646 n
3402 2652 n
3395 2656 n
3188 2643 m
3188 2338 m
3240 2338 m
3240 2367 m
3240 2305 n
3244 2374 m
3244 2305 n
3244 2374 m
3207 2325 n
3260 2325 n
3230 2305 m
3254 2305 n
3306 2338 m
3283 2305 m
3280 2309 n
3283 2312 n
3287 2309 n
3287 2302 n
3283 2296 n
3280 2292 n
3339 2338 m
3392 2338 m
3399 2374 m
3379 2282 n
3402 2374 m
3376 2282 n
3386 2351 m
3372 2347 n
3366 2341 n
3362 2332 n
3362 2322 n
3366 2315 n
3372 2309 n
3382 2305 n
3392 2305 n
3405 2309 n
3412 2315 n
3415 2325 n
3415 2335 n
3412 2341 n
3405 2347 n
3395 2351 n
3386 2351 n
3386 2351 m
3376 2347 n
3369 2341 n
3366 2332 n
3366 2322 n
3369 2315 n
3376 2309 n
3382 2305 n
3392 2305 m
3402 2309 n
3409 2315 n
3412 2325 n
3412 2335 n
3409 2341 n
3402 2347 n
3395 2351 n
3188 2338 m
3188 2034 m
3169 2057 m
3175 2060 n
3185 2070 n
3185 2001 n
3182 2067 m
3182 2001 n
3169 2001 m
3197 2001 n
3254 2034 m
3244 2070 m
3234 2067 n
3227 2057 n
3224 2040 n
3224 2031 n
3227 2015 n
3234 2005 n
3244 2001 n
3250 2001 n
3260 2005 n
3267 2015 n
3270 2031 n
3270 2040 n
3267 2057 n
3260 2067 n
3250 2070 n
3244 2070 n
3244 2070 m
3237 2067 n
3234 2063 n
3230 2057 n
3227 2040 n
3227 2031 n
3230 2015 n
3234 2008 n
3237 2005 n
3244 2001 n
3250 2001 m
3257 2005 n
3260 2008 n
3263 2015 n
3267 2031 n
3267 2040 n
3263 2057 n
3260 2063 n
3257 2067 n
3250 2070 n
3320 2034 m
3296 2001 m
3293 2005 n
3296 2008 n
3300 2005 n
3300 1998 n
3296 1992 n
3293 1988 n
3353 2034 m
3405 2034 m
3382 2070 m
3382 2015 n
3386 2005 n
3392 2001 n
3399 2001 n
3405 2005 n
3409 2011 n
3386 2070 m
3386 2015 n
3389 2005 n
3392 2001 n
3372 2047 m
3399 2047 n
3455 2034 m
3439 2019 m
3433 2017 n
3428 2010 n
3426 1999 n
3426 1993 n
3428 1982 n
3433 1975 n
3439 1973 n
3444 1973 n
3450 1975 n
3455 1982 n
3457 1993 n
3457 1999 n
3455 2010 n
3450 2017 n
3444 2019 n
3439 2019 n
3439 2019 m
3435 2017 n
3433 2015 n
3431 2010 n
3428 1999 n
3428 1993 n
3431 1982 n
3433 1977 n
3435 1975 n
3439 1973 n
3444 1973 m
3448 1975 n
3450 1977 n
3453 1982 n
3455 1993 n
3455 1999 n
3453 2010 n
3450 2015 n
3448 2017 n
3444 2019 n
3188 2034 m
3188 1729 m
3169 1752 m
3175 1755 n
3185 1765 n
3185 1696 n
3182 1762 m
3182 1696 n
3169 1696 m
3197 1696 n
3254 1729 m
3244 1765 m
3234 1762 n
3227 1752 n
3224 1735 n
3224 1726 n
3227 1710 n
3234 1700 n
3244 1696 n
3250 1696 n
3260 1700 n
3267 1710 n
3270 1726 n
3270 1735 n
3267 1752 n
3260 1762 n
3250 1765 n
3244 1765 n
3244 1765 m
3237 1762 n
3234 1758 n
3230 1752 n
3227 1735 n
3227 1726 n
3230 1710 n
3234 1703 n
3237 1700 n
3244 1696 n
3250 1696 m
3257 1700 n
3260 1703 n
3263 1710 n
3267 1726 n
3267 1735 n
3263 1752 n
3260 1758 n
3257 1762 n
3250 1765 n
3320 1729 m
3296 1696 m
3293 1700 n
3296 1703 n
3300 1700 n
3300 1693 n
3296 1687 n
3293 1683 n
3353 1729 m
3405 1729 m
3382 1765 m
3382 1716 n
3386 1706 n
3392 1700 n
3402 1696 n
3409 1696 n
3419 1700 n
3425 1706 n
3428 1716 n
3428 1765 n
3386 1765 m
3386 1716 n
3389 1706 n
3395 1700 n
3402 1696 n
3372 1765 m
3395 1765 n
3419 1765 m
3438 1765 n
3188 1729 m
/shortdashed f
994 1577 m
2091 1577 n
994 1881 m
1664 1881 n
994 2186 m
1725 2186 n
994 2491 m
1189 2491 n
/solid f
997 2500 m
1003 2501 n
1009 2501 n
1015 2502 n
1021 2502 n
1027 2503 n
1033 2504 n
1039 2504 n
1046 2505 n
1052 2506 n
1058 2507 n
1064 2509 n
1070 2510 n
1076 2511 n
1082 2513 n
1088 2515 n
1094 2517 n
1100 2519 n
1106 2522 n
1113 2525 n
1119 2529 n
1125 2534 n
1131 2539 n
1137 2545 n
1143 2553 n
1149 2563 n
1155 2575 n
1161 2590 n
1167 2610 n
1174 2636 n
1180 2670 n
1186 2715 n
1192 2772 n
1198 2839 n
1204 2907 n
1210 2958 n
1216 2981 n
1222 2978 n
1228 2958 n
1234 2931 n
1241 2901 n
1247 2872 n
1253 2845 n
1259 2820 n
1265 2797 n
1271 2777 n
1277 2757 n
1283 2740 n
1289 2725 n
1295 2710 n
1301 2697 n
1308 2685 n
1314 2673 n
1320 2662 n
1326 2651 n
1332 2642 n
1338 2633 n
1344 2624 n
1350 2616 n
1356 2611 n
1362 2608 n
1369 2608 n
1375 2612 n
1381 2619 n
1387 2626 n
1393 2630 n
1399 2629 n
1405 2626 n
1411 2623 n
1417 2618 n
1423 2612 n
1429 2607 n
1436 2604 n
1442 2600 n
1448 2595 n
1454 2591 n
1460 2589 n
1466 2586 n
1472 2582 n
1478 2579 n
1484 2577 n
1490 2575 n
1496 2572 n
1503 2569 n
1509 2567 n
1515 2565 n
1521 2563 n
1527 2561 n
1533 2558 n
1539 2557 n
1545 2555 n
1551 2553 n
1557 2551 n
1564 2550 n
1570 2548 n
1576 2546 n
1582 2544 n
1588 2542 n
1594 2541 n
1600 2539 n
1606 2537 n
1612 2536 n
1618 2535 n
1624 2534 n
1631 2535 n
1637 2537 n
1643 2541 n
1649 2544 n
1655 2547 n
1661 2548 n
1667 2548 n
1673 2547 n
1679 2546 n
1685 2544 n
1691 2543 n
1698 2541 n
1704 2540 n
1710 2539 n
1716 2537 n
1722 2536 n
1728 2535 n
1734 2534 n
1740 2533 n
1746 2533 n
1752 2532 n
1759 2531 n
1765 2530 n
1771 2529 n
1777 2528 n
1783 2527 n
1789 2526 n
1795 2525 n
1801 2524 n
1807 2524 n
1813 2523 n
1819 2523 n
1826 2522 n
1832 2521 n
1838 2520 n
1844 2520 n
1850 2519 n
1856 2518 n
1862 2519 n
1868 2519 n
1874 2520 n
1880 2521 n
1886 2523 n
1893 2525 n
1899 2527 n
1905 2528 n
1911 2528 n
1917 2528 n
1923 2527 n
1929 2527 n
1935 2526 n
1941 2526 n
1947 2525 n
1954 2525 n
1960 2524 n
1966 2524 n
1972 2523 n
1978 2523 n
1984 2523 n
1990 2522 n
1996 2520 n
2002 2518 n
2008 2516 n
2014 2514 n
2021 2513 n
2027 2513 n
2033 2513 n
2039 2515 n
2045 2518 n
2051 2522 n
2057 2527 n
2063 2531 n
2069 2533 n
2075 2532 n
2081 2530 n
2088 2529 n
2094 2527 n
2100 2526 n
2106 2526 n
2112 2525 n
2118 2525 n
2124 2524 n
2130 2523 n
2136 2522 n
2142 2521 n
2149 2522 n
2155 2524 n
2161 2528 n
2167 2534 n
2173 2541 n
2179 2550 n
2185 2559 n
2191 2567 n
2197 2570 n
2203 2568 n
2209 2562 n
2216 2553 n
2222 2546 n
2228 2539 n
2234 2534 n
2240 2529 n
2246 2525 n
2252 2520 n
2258 2515 n
2264 2512 n
2270 2508 n
2276 2506 n
2283 2504 n
2289 2502 n
2295 2501 n
2301 2500 n
2307 2499 n
2313 2498 n
2319 2498 n
2325 2497 n
2331 2496 n
2337 2496 n
2344 2496 n
2350 2496 n
2356 2495 n
2362 2495 n
2368 2495 n
2374 2495 n
2380 2495 n
2386 2495 n
2392 2494 n
2398 2494 n
2404 2494 n
2411 2494 n
2417 2493 n
2423 2493 n
2429 2493 n
2435 2493 n
2441 2493 n
2447 2493 n
2453 2493 n
2459 2493 n
2465 2493 n
2471 2493 n
2478 2493 n
2484 2493 n
2490 2493 n
2496 2494 n
2502 2494 n
2508 2494 n
2514 2493 n
2520 2493 n
2526 2493 n
2532 2493 n
2539 2493 n
2545 2493 n
2551 2493 n
2557 2493 n
2563 2493 n
2569 2493 n
2575 2492 n
2581 2492 n
2587 2492 n
2593 2492 n
2599 2492 n
2606 2492 n
2612 2492 n
2618 2492 n
2624 2492 n
2630 2492 n
2636 2492 n
2642 2492 n
2648 2492 n
2654 2492 n
2660 2492 n
2666 2492 n
2673 2492 n
2679 2492 n
2685 2492 n
2691 2492 n
2697 2492 n
2703 2492 n
2709 2492 n
2715 2492 n
2721 2492 n
2727 2492 n
2734 2492 n
2740 2492 n
2746 2492 n
2752 2492 n
2758 2492 n
2764 2492 n
2770 2492 n
2776 2492 n
2782 2492 n
2788 2492 n
2794 2492 n
2801 2492 n
2807 2492 n
2813 2491 n
2819 2491 n
997 2192 m
1003 2193 n
1009 2193 n
1015 2193 n
1021 2193 n
1027 2194 n
1033 2194 n
1039 2194 n
1046 2195 n
1052 2195 n
1058 2195 n
1064 2196 n
1070 2196 n
1076 2197 n
1082 2197 n
1088 2198 n
1094 2199 n
1100 2199 n
1106 2200 n
1113 2201 n
1119 2202 n
1125 2203 n
1131 2204 n
1137 2205 n
1143 2207 n
1149 2208 n
1155 2210 n
1161 2212 n
1167 2214 n
1174 2216 n
1180 2219 n
1186 2223 n
1192 2227 n
1198 2231 n
1204 2237 n
1210 2243 n
1216 2251 n
1222 2261 n
1228 2274 n
1234 2289 n
1241 2309 n
1247 2335 n
1253 2369 n
1259 2415 n
1265 2475 n
1271 2550 n
1277 2635 n
1283 2713 n
1289 2760 n
1295 2764 n
1301 2734 n
1308 2687 n
1314 2634 n
1320 2583 n
1326 2536 n
1332 2494 n
1338 2456 n
1344 2421 n
1350 2391 n
1356 2363 n
1362 2339 n
1369 2319 n
1375 2304 n
1381 2292 n
1387 2285 n
1393 2280 n
1399 2279 n
1405 2280 n
1411 2284 n
1417 2290 n
1423 2299 n
1429 2312 n
1436 2330 n
1442 2354 n
1448 2384 n
1454 2418 n
1460 2450 n
1466 2471 n
1472 2480 n
1478 2478 n
1484 2469 n
1490 2457 n
1496 2442 n
1503 2425 n
1509 2403 n
1515 2379 n
1521 2357 n
1527 2341 n
1533 2330 n
1539 2322 n
1545 2315 n
1551 2310 n
1557 2304 n
1564 2298 n
1570 2293 n
1576 2288 n
1582 2282 n
1588 2276 n
1594 2270 n
1600 2264 n
1606 2257 n
1612 2251 n
1618 2245 n
1624 2239 n
1631 2234 n
1637 2230 n
1643 2227 n
1649 2226 n
1655 2225 n
1661 2225 n
1667 2226 n
1673 2228 n
1679 2231 n
1685 2236 n
1691 2243 n
1698 2252 n
1704 2264 n
1710 2281 n
1716 2300 n
1722 2320 n
1728 2336 n
1734 2344 n
1740 2343 n
1746 2336 n
1752 2325 n
1759 2312 n
1765 2299 n
1771 2286 n
1777 2276 n
1783 2269 n
1789 2265 n
1795 2264 n
1801 2267 n
1807 2270 n
1813 2274 n
1819 2273 n
1826 2269 n
1832 2261 n
1838 2252 n
1844 2244 n
1850 2237 n
1856 2231 n
1862 2227 n
1868 2224 n
1874 2222 n
1880 2221 n
1886 2220 n
1893 2220 n
1899 2221 n
1905 2223 n
1911 2226 n
1917 2231 n
1923 2238 n
1929 2246 n
1935 2258 n
1941 2270 n
1947 2283 n
1954 2291 n
1960 2292 n
1966 2286 n
1972 2276 n
1978 2264 n
1984 2253 n
1990 2244 n
1996 2236 n
2002 2231 n
2008 2228 n
2014 2226 n
2021 2227 n
2027 2228 n
2033 2232 n
2039 2236 n
2045 2241 n
2051 2245 n
2057 2249 n
2063 2252 n
2069 2254 n
2075 2256 n
2081 2257 n
2088 2256 n
2094 2253 n
2100 2248 n
2106 2243 n
2112 2238 n
2118 2236 n
2124 2235 n
2130 2236 n
2136 2237 n
2142 2236 n
2149 2233 n
2155 2230 n
2161 2227 n
2167 2226 n
2173 2226 n
2179 2227 n
2185 2230 n
2191 2235 n
2197 2240 n
2203 2245 n
2209 2251 n
2216 2258 n
2222 2266 n
2228 2276 n
2234 2286 n
2240 2296 n
2246 2307 n
2252 2321 n
2258 2338 n
2264 2355 n
2270 2370 n
2276 2379 n
2283 2383 n
2289 2382 n
2295 2380 n
2301 2379 n
2307 2374 n
2313 2364 n
2319 2351 n
2325 2334 n
2331 2315 n
2337 2298 n
2344 2282 n
2350 2269 n
2356 2258 n
2362 2249 n
2368 2241 n
2374 2234 n
2380 2229 n
2386 2225 n
2392 2221 n
2398 2218 n
2404 2215 n
2411 2213 n
2417 2212 n
2423 2211 n
2429 2210 n
2435 2208 n
2441 2208 n
2447 2207 n
2453 2206 n
2459 2205 n
2465 2205 n
2471 2204 n
2478 2204 n
2484 2204 n
2490 2204 n
2496 2204 n
2502 2204 n
2508 2204 n
2514 2203 n
2520 2204 n
2526 2205 n
2532 2206 n
2539 2209 n
2545 2211 n
2551 2215 n
2557 2218 n
2563 2221 n
2569 2224 n
2575 2224 n
2581 2221 n
2587 2217 n
2593 2213 n
2599 2209 n
2606 2206 n
2612 2203 n
2618 2201 n
2624 2200 n
2630 2200 n
2636 2200 n
2642 2200 n
2648 2201 n
2654 2201 n
2660 2201 n
2666 2200 n
2673 2200 n
2679 2199 n
2685 2199 n
2691 2200 n
2697 2202 n
2703 2203 n
2709 2204 n
2715 2204 n
2721 2203 n
2727 2203 n
2734 2202 n
2740 2202 n
2746 2201 n
2752 2201 n
2758 2201 n
2764 2201 n
2770 2200 n
2776 2200 n
2782 2200 n
2788 2199 n
2794 2198 n
2801 2197 n
2807 2195 n
2813 2194 n
2819 2193 n
1001 1884 m
1017 1884 n
1032 1885 n
1047 1885 n
1062 1885 n
1078 1885 n
1093 1885 n
1108 1885 n
1123 1885 n
1138 1885 n
1154 1886 n
1169 1886 n
1184 1886 n
1199 1886 n
1215 1886 n
1230 1886 n
1245 1887 n
1260 1887 n
1276 1887 n
1291 1887 n
1306 1888 n
1321 1888 n
1337 1888 n
1352 1889 n
1367 1889 n
1382 1890 n
1397 1890 n
1413 1890 n
1428 1891 n
1443 1892 n
1458 1892 n
1474 1893 n
1489 1894 n
1504 1895 n
1519 1896 n
1535 1897 n
1550 1898 n
1565 1900 n
1580 1901 n
1596 1903 n
1611 1906 n
1626 1909 n
1641 1912 n
1656 1916 n
1672 1920 n
1687 1926 n
1702 1934 n
1717 1943 n
1733 1955 n
1748 1970 n
1763 1990 n
1778 2015 n
1794 2044 n
1809 2075 n
1824 2107 n
1839 2137 n
1854 2165 n
1870 2187 n
1885 2196 n
1900 2187 n
1915 2161 n
1931 2129 n
1946 2102 n
1961 2087 n
1976 2081 n
1992 2083 n
2007 2085 n
2022 2082 n
2037 2069 n
2053 2052 n
2068 2035 n
2083 2023 n
2098 2017 n
2113 2017 n
2129 2020 n
2144 2023 n
2159 2023 n
2174 2019 n
2190 2011 n
2205 2002 n
2220 1994 n
2235 1988 n
2251 1983 n
2266 1981 n
2281 1978 n
2296 1975 n
2312 1973 n
2327 1971 n
2342 1970 n
2357 1970 n
2372 1970 n
2388 1970 n
2403 1969 n
2418 1969 n
2433 1969 n
2449 1970 n
2464 1970 n
2479 1970 n
2494 1970 n
2510 1971 n
2525 1973 n
2540 1977 n
2555 1983 n
2571 1991 n
2586 2000 n
2601 2012 n
2616 2026 n
2631 2045 n
2647 2068 n
2662 2090 n
2677 2106 n
2692 2106 n
2708 2087 n
2723 2058 n
2738 2027 n
2753 2002 n
2769 1983 n
2784 1969 n
2799 1959 n
2814 1953 n
2829 1949 n
2845 1946 n
2860 1944 n
2875 1942 n
2890 1941 n
2906 1940 n
2921 1938 n
2936 1936 n
2951 1933 n
2967 1931 n
2982 1929 n
2997 1928 n
3012 1927 n
3028 1927 n
3043 1926 n
3058 1925 n
3073 1924 n
3088 1923 n
3104 1921 n
3119 1920 n
3134 1918 n
3149 1915 n
3165 1912 n
3180 1910 n
3195 1907 n
3210 1905 n
3226 1903 n
3241 1901 n
3256 1899 n
3271 1898 n
3287 1897 n
3302 1895 n
3317 1894 n
3332 1894 n
3347 1893 n
3363 1892 n
3378 1891 n
3393 1890 n
3408 1890 n
3424 1889 n
994 1664 m
1009 1684 n
1024 1703 n
1039 1716 n
1055 1718 n
1070 1710 n
1085 1696 n
1100 1682 n
1116 1671 n
1131 1663 n
1146 1660 n
1161 1659 n
1177 1659 n
1192 1661 n
1207 1663 n
1222 1668 n
1238 1672 n
1253 1675 n
1268 1675 n
1283 1675 n
1298 1675 n
1314 1676 n
1329 1674 n
1344 1670 n
1359 1666 n
1375 1663 n
1390 1660 n
1405 1656 n
1420 1653 n
1436 1650 n
1451 1649 n
1466 1650 n
1481 1652 n
1496 1654 n
1512 1657 n
1527 1658 n
1542 1659 n
1557 1661 n
1573 1664 n
1588 1670 n
1603 1678 n
1618 1689 n
1634 1703 n
1649 1718 n
1664 1732 n
1679 1741 n
1695 1749 n
1710 1759 n
1725 1774 n
1740 1797 n
1755 1825 n
1771 1853 n
1786 1877 n
1801 1892 n
1816 1899 n
1832 1898 n
1847 1892 n
1862 1887 n
1877 1883 n
1893 1879 n
1908 1869 n
1923 1854 n
1938 1837 n
1954 1826 n
1969 1820 n
1984 1819 n
1999 1819 n
2014 1819 n
2030 1815 n
2045 1807 n
2060 1798 n
2075 1793 n
2091 1791 n
2106 1788 n
2121 1783 n
2136 1778 n
2152 1773 n
2167 1769 n
2182 1764 n
2197 1757 n
2213 1749 n
2228 1745 n
2243 1744 n
2258 1745 n
2273 1743 n
2289 1738 n
2304 1731 n
2319 1725 n
2334 1720 n
2350 1716 n
2365 1710 n
2380 1704 n
2395 1700 n
2411 1698 n
2426 1700 n
2441 1704 n
2456 1707 n
2471 1709 n
2487 1710 n
2502 1710 n
2517 1711 n
2532 1712 n
2548 1713 n
2563 1713 n
2578 1713 n
2593 1716 n
2609 1724 n
2624 1737 n
2639 1755 n
2654 1777 n
2670 1801 n
2685 1822 n
2700 1833 n
2715 1831 n
2730 1813 n
2746 1787 n
2761 1761 n
2776 1739 n
2791 1723 n
2807 1712 n
2822 1704 n
2837 1696 n
2852 1688 n
2868 1681 n
2883 1675 n
2898 1669 n
2913 1663 n
2929 1656 n
2944 1650 n
2959 1645 n
2974 1641 n
2989 1639 n
3005 1639 n
3020 1640 n
3035 1643 n
3050 1647 n
3066 1651 n
3081 1652 n
3096 1652 n
3111 1650 n
3127 1645 n
3142 1640 n
3157 1634 n
3172 1630 n
3188 1626 n
3203 1624 n
3218 1621 n
3233 1619 n
3248 1616 n
3264 1613 n
3279 1609 n
3294 1606 n
3309 1602 n
3325 1599 n
3340 1597 n
3355 1594 n
3370 1593 n
3386 1592 n
3401 1591 n
3416 1590 n
/solid f
750 1475 m
3675 1475 n
3675 3100 n
750 3100 n
750 1475 n
994 1475 m
994 1545 n
1238 1475 m
1238 1510 n
1481 1475 m
1481 1510 n
1725 1475 m
1725 1510 n
1969 1475 m
1969 1510 n
2213 1475 m
2213 1545 n
2456 1475 m
2456 1510 n
2700 1475 m
2700 1510 n
2944 1475 m
2944 1510 n
3188 1475 m
3188 1510 n
3431 1475 m
3431 1545 n
750 1780 m
750 1780 n
750 2288 m
750 2288 n
750 2795 m
750 2795 n
991 1379 m
981 1376 n
974 1366 n
971 1349 n
971 1340 n
974 1324 n
981 1314 n
991 1310 n
997 1310 n
1006 1314 n
1013 1324 n
1016 1340 n
1016 1349 n
1013 1366 n
1006 1376 n
997 1379 n
991 1379 n
991 1379 m
984 1376 n
981 1372 n
977 1366 n
974 1349 n
974 1340 n
977 1324 n
981 1317 n
984 1314 n
991 1310 n
997 1310 m
1003 1314 n
1006 1317 n
1009 1324 n
1013 1340 n
1013 1349 n
1009 1366 n
1006 1372 n
1003 1376 n
997 1379 n
2162 1366 m
2168 1369 n
2178 1379 n
2178 1310 n
2175 1376 m
2175 1310 n
2162 1310 m
2190 1310 n
2247 1343 m
2237 1379 m
2227 1376 n
2220 1366 n
2217 1349 n
2217 1340 n
2220 1324 n
2227 1314 n
2237 1310 n
2243 1310 n
2253 1314 n
2260 1324 n
2263 1340 n
2263 1349 n
2260 1366 n
2253 1376 n
2243 1379 n
2237 1379 n
2237 1379 m
2230 1376 n
2227 1372 n
2223 1366 n
2220 1349 n
2220 1340 n
2223 1324 n
2227 1317 n
2230 1314 n
2237 1310 n
2243 1310 m
2250 1314 n
2253 1317 n
2256 1324 n
2260 1340 n
2260 1349 n
2256 1366 n
2253 1372 n
2250 1376 n
2243 1379 n
3378 1366 m
3381 1362 n
3378 1359 n
3375 1362 n
3375 1366 n
3378 1372 n
3381 1376 n
3391 1379 n
3404 1379 n
3413 1376 n
3417 1372 n
3420 1366 n
3420 1359 n
3417 1352 n
3407 1346 n
3391 1340 n
3385 1337 n
3378 1330 n
3375 1320 n
3375 1310 n
3404 1379 m
3410 1376 n
3413 1372 n
3417 1366 n
3417 1359 n
3413 1352 n
3404 1346 n
3391 1340 n
3375 1317 m
3378 1320 n
3385 1320 n
3401 1314 n
3410 1314 n
3417 1317 n
3420 1320 n
3385 1320 m
3401 1310 n
3413 1310 n
3417 1314 n
3420 1320 n
3420 1327 n
3470 1343 m
3460 1379 m
3450 1376 n
3443 1366 n
3440 1349 n
3440 1340 n
3443 1324 n
3450 1314 n
3460 1310 n
3466 1310 n
3476 1314 n
3483 1324 n
3486 1340 n
3486 1349 n
3483 1366 n
3476 1376 n
3466 1379 n
3460 1379 n
3460 1379 m
3453 1376 n
3450 1372 n
3446 1366 n
3443 1349 n
3443 1340 n
3446 1324 n
3450 1317 n
3453 1314 n
3460 1310 n
3466 1310 m
3473 1314 n
3476 1317 n
3479 1324 n
3483 1340 n
3483 1349 n
3479 1366 n
3476 1372 n
3473 1376 n
3466 1379 n
2034 1203 m
2041 1210 n
2052 1213 n
2048 1217 n
2041 1213 n
2034 1203 n
2030 1193 n
2030 1182 n
2034 1171 n
2037 1167 n
2044 1167 n
2052 1171 n
2059 1182 n
2062 1193 n
2030 1182 m
2034 1175 n
2037 1171 n
2044 1171 n
2052 1175 n
2059 1182 n
2059 1193 m
2059 1182 n
2062 1171 n
2065 1167 n
2072 1167 n
2080 1171 n
2087 1182 n
2090 1193 n
2090 1203 n
2087 1213 n
2083 1217 n
2080 1213 n
2087 1210 n
2090 1203 n
2059 1182 m
2062 1175 n
2065 1171 n
2072 1171 n
2080 1175 n
2087 1182 n
2144 1203 m
2202 1203 m
2198 1257 m
2191 1249 n
2184 1239 n
2177 1224 n
2173 1206 n
2173 1193 n
2177 1175 n
2184 1160 n
2191 1149 n
2198 1142 n
2191 1249 m
2184 1235 n
2180 1224 n
2177 1206 n
2177 1193 n
2180 1175 n
2184 1164 n
2191 1149 n
2252 1203 m
2224 1196 m
2267 1196 n
2267 1203 n
2263 1210 n
2260 1213 n
2252 1217 n
2242 1217 n
2231 1213 n
2224 1206 n
2220 1196 n
2220 1189 n
2224 1178 n
2231 1171 n
2242 1167 n
2249 1167 n
2260 1171 n
2267 1178 n
2263 1196 m
2263 1206 n
2260 1213 n
2242 1217 m
2234 1213 n
2227 1206 n
2224 1196 n
2224 1189 n
2227 1178 n
2234 1171 n
2242 1167 n
2321 1203 m
2288 1242 m
2314 1167 n
2292 1242 m
2314 1178 n
2339 1242 m
2314 1167 n
2281 1242 m
2303 1242 n
2324 1242 m
2346 1242 n
2393 1203 m
2360 1257 m
2368 1249 n
2375 1239 n
2382 1224 n
2386 1206 n
2386 1193 n
2382 1175 n
2375 1160 n
2368 1149 n
2360 1142 n
2368 1249 m
2375 1235 n
2378 1224 n
2382 1206 n
2382 1193 n
2378 1175 n
2375 1164 n
2368 1149 n
443 2026 m
447 2015 n
454 2008 n
460 2005 n
471 2001 n
482 2001 n
489 2005 n
493 2015 n
493 2023 n
489 2030 n
478 2040 n
467 2047 n
454 2054 n
443 2058 n
443 2026 m
447 2019 n
454 2012 n
460 2008 n
471 2005 n
482 2005 n
489 2008 n
493 2015 n
443 2026 m
443 2033 n
447 2040 n
454 2043 n
482 2051 n
489 2054 n
493 2058 n
443 2033 m
447 2036 n
454 2040 n
482 2047 n
489 2051 n
493 2058 n
493 2061 n
457 2115 m
403 2112 m
411 2105 n
421 2097 n
436 2090 n
454 2087 n
467 2087 n
485 2090 n
500 2097 n
511 2105 n
518 2112 n
411 2105 m
425 2097 n
436 2094 n
454 2090 n
467 2090 n
485 2094 n
496 2097 n
511 2105 n
457 2166 m
457 2137 m
450 2144 n
447 2155 n
443 2151 n
447 2144 n
457 2137 n
467 2133 n
478 2133 n
489 2137 n
493 2141 n
493 2148 n
489 2155 n
478 2162 n
467 2166 n
478 2133 m
485 2137 n
489 2141 n
489 2148 n
485 2155 n
478 2162 n
467 2162 m
478 2162 n
489 2166 n
493 2169 n
493 2177 n
489 2184 n
478 2191 n
467 2195 n
457 2195 n
447 2191 n
443 2187 n
447 2184 n
450 2191 n
457 2195 n
478 2162 m
485 2166 n
489 2169 n
489 2177 n
485 2184 n
478 2191 n
457 2249 m
403 2216 m
411 2223 n
421 2231 n
436 2238 n
454 2241 n
467 2241 n
485 2238 n
500 2231 n
511 2223 n
518 2216 n
411 2223 m
425 2231 n
436 2234 n
454 2238 n
467 2238 n
485 2234 n
496 2231 n
511 2223 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%   cut here (end)  %%%%%%%%%%%%
